Collusion-proof Auction Design using Side Information

Bidder collusion degrades welfare and fairness in standard auctions. To address this, we introduce the Conditional-Posted Price (C-PoP) mechanism, a collusion-resilient design that uses machine learning classifiers to predict, even imprecisely, which bidders are colluding. C-PoP computes Posted Prices conditioned on predicted non-colluders' bids, ensuring truthfulness under perfect classification, thereby improving fairness toward non-colluders. Under imperfect classification, we bound overall and non-colluder welfare to establish the mechanism's robustness and fairness, respectively. Crucially, these bounds provide insights for classifier design, revealing that false negatives (misclassifying colluders as non-colluders) are preferable to false positives (misclassifying non-colluders as colluders). Numerical experiments show that C-PoP achieves strong performance in welfare, revenue, and fairness under collusion, even when using simple, low-cost classifiers.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 1.33$\pm$0.01 & 1.72$\pm$0.02 & 1.99$\pm$0.03 & 2.18$\pm$0.04 & 2.28$\pm$0.04 & 2.47$\pm$0.04 & 2.47$\pm$0.05 & 2.60$\pm$0.05 & 2.51$\pm$0.05 & 2.55$\pm$0.05 \\
Posted Price & 0.77$\pm$0.01 & 0.63$\pm$0.01 & 0.53$\pm$0.02 & 0.46$\pm$0.02 & 0.40$\pm$0.01 & 0.36$\pm$0.02 & 0.36$\pm$0.02 & 0.33$\pm$0.01 & 0.31$\pm$0.01 & 0.28$\pm$0.01 \\
C-PoP (perfect) & 1.18$\pm$0.01 & 1.31$\pm$0.01 & 1.36$\pm$0.02 & 1.43$\pm$0.02 & 1.48$\pm$0.02 & 1.54$\pm$0.02 & 1.52$\pm$0.02 & 1.60$\pm$0.02 & 1.57$\pm$0.02 & 1.59$\pm$0.02 \\
C-PoP (firm size) & 1.24$\pm$0.01 & 1.47$\pm$0.02 & 1.57$\pm$0.02 & 1.67$\pm$0.03 & 1.73$\pm$0.03 & 1.82$\pm$0.03 & 1.79$\pm$0.03 & 1.90$\pm$0.03 & 1.83$\pm$0.03 & 1.87$\pm$0.03 \\
C-PoP (random) & 0.76$\pm$0.01 & 0.69$\pm$0.02 & 0.66$\pm$0.02 & 0.62$\pm$0.02 & 0.62$\pm$0.02 & 0.58$\pm$0.02 & 0.59$\pm$0.02 & 0.56$\pm$0.02 & 0.53$\pm$0.02 & 0.56$\pm$0.02 \\
C-PoP (50/50) & 0.99$\pm$0.01 & 1.18$\pm$0.02 & 1.24$\pm$0.02 & 1.28$\pm$0.03 & 1.30$\pm$0.03 & 1.41$\pm$0.03 & 1.34$\pm$0.03 & 1.44$\pm$0.03 & 1.36$\pm$0.03 & 1.36$\pm$0.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.96$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
Posted Price & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (50/50) & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.04$\pm$0.00 & 0.12$\pm$0.01 & 0.22$\pm$0.01 & 0.33$\pm$0.01 & 0.44$\pm$0.01 & 0.52$\pm$0.01 & 0.59$\pm$0.01 & 0.64$\pm$0.01 & 0.68$\pm$0.00 & 0.71$\pm$0.00 \\
Posted Price & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (perfect) & 0.70$\pm$0.01 & 0.80$\pm$0.00 & 0.84$\pm$0.00 & 0.87$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 \\
C-PoP (firm size) & 0.51$\pm$0.01 & 0.60$\pm$0.00 & 0.69$\pm$0.00 & 0.74$\pm$0.00 & 0.78$\pm$0.00 & 0.81$\pm$0.00 & 0.83$\pm$0.00 & 0.85$\pm$0.00 & 0.86$\pm$0.00 & 0.88$\pm$0.00 \\
C-PoP (random) & 0.61$\pm$0.01 & 0.72$\pm$0.01 & 0.77$\pm$0.00 & 0.80$\pm$0.00 & 0.83$\pm$0.00 & 0.84$\pm$0.00 & 0.86$\pm$0.00 & 0.87$\pm$0.00 & 0.88$\pm$0.00 & 0.89$\pm$0.00 \\
C-PoP (50/50) & 0.49$\pm$0.00 & 0.53$\pm$0.00 & 0.60$\pm$0.00 & 0.66$\pm$0.00 & 0.70$\pm$0.00 & 0.74$\pm$0.00 & 0.77$\pm$0.00 & 0.79$\pm$0.00 & 0.81$\pm$0.00 & 0.83$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 1.18$\pm$0.01 & 1.34$\pm$0.01 & 1.44$\pm$0.01 & 1.53$\pm$0.02 & 1.56$\pm$0.02 & 1.60$\pm$0.02 & 1.65$\pm$0.02 & 1.64$\pm$0.02 & 1.64$\pm$0.02 & 1.70$\pm$0.02 \\
Posted Price & 0.81$\pm$0.01 & 0.69$\pm$0.01 & 0.64$\pm$0.02 & 0.61$\pm$0.02 & 0.55$\pm$0.02 & 0.55$\pm$0.02 & 0.52$\pm$0.02 & 0.49$\pm$0.02 & 0.49$\pm$0.02 & 0.46$\pm$0.02 \\
C-PoP (perfect) & 1.10$\pm$0.01 & 1.16$\pm$0.01 & 1.19$\pm$0.01 & 1.23$\pm$0.01 & 1.25$\pm$0.01 & 1.26$\pm$0.01 & 1.28$\pm$0.01 & 1.28$\pm$0.01 & 1.29$\pm$0.01 & 1.32$\pm$0.01 \\
C-PoP (firm size) & 1.13$\pm$0.01 & 1.24$\pm$0.01 & 1.28$\pm$0.01 & 1.35$\pm$0.01 & 1.37$\pm$0.02 & 1.38$\pm$0.02 & 1.41$\pm$0.02 & 1.42$\pm$0.02 & 1.43$\pm$0.02 & 1.46$\pm$0.02 \\
C-PoP (random) & 0.71$\pm$0.01 & 0.62$\pm$0.01 & 0.55$\pm$0.02 & 0.53$\pm$0.02 & 0.52$\pm$0.02 & 0.49$\pm$0.01 & 0.45$\pm$0.01 & 0.44$\pm$0.01 & 0.45$\pm$0.01 & 0.42$\pm$0.01 \\
C-PoP (50/50) & 0.89$\pm$0.01 & 0.93$\pm$0.02 & 0.98$\pm$0.02 & 1.03$\pm$0.02 & 1.00$\pm$0.02 & 0.99$\pm$0.02 & 1.03$\pm$0.02 & 1.01$\pm$0.02 & 0.99$\pm$0.02 & 1.04$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
Posted Price & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (random) & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (50/50) & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.06$\pm$0.00 & 0.15$\pm$0.01 & 0.26$\pm$0.01 & 0.34$\pm$0.01 & 0.41$\pm$0.01 & 0.44$\pm$0.01 & 0.49$\pm$0.01 & 0.51$\pm$0.01 & 0.53$\pm$0.00 & 0.56$\pm$0.00 \\
Posted Price & 0.96$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 \\
C-PoP (perfect) & 0.64$\pm$0.01 & 0.71$\pm$0.01 & 0.76$\pm$0.00 & 0.79$\pm$0.00 & 0.79$\pm$0.00 & 0.81$\pm$0.00 & 0.81$\pm$0.00 & 0.81$\pm$0.00 & 0.82$\pm$0.00 & 0.83$\pm$0.00 \\
C-PoP (firm size) & 0.46$\pm$0.01 & 0.49$\pm$0.00 & 0.56$\pm$0.00 & 0.61$\pm$0.00 & 0.64$\pm$0.00 & 0.66$\pm$0.00 & 0.68$\pm$0.00 & 0.69$\pm$0.00 & 0.70$\pm$0.00 & 0.72$\pm$0.00 \\
C-PoP (random) & 0.55$\pm$0.01 & 0.60$\pm$0.01 & 0.65$\pm$0.00 & 0.68$\pm$0.00 & 0.68$\pm$0.00 & 0.70$\pm$0.00 & 0.70$\pm$0.00 & 0.70$\pm$0.00 & 0.70$\pm$0.00 & 0.71$\pm$0.00 \\
C-PoP (50/50) & 0.43$\pm$0.01 & 0.42$\pm$0.00 & 0.47$\pm$0.00 & 0.50$\pm$0.00 & 0.53$\pm$0.00 & 0.56$\pm$0.00 & 0.58$\pm$0.00 & 0.59$\pm$0.00 & 0.60$\pm$0.00 & 0.62$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.05$\pm$0.00 & 1.08$\pm$0.00 & 1.12$\pm$0.00 & 1.16$\pm$0.01 & 1.21$\pm$0.01 \\
Posted Price & 0.94$\pm$0.00 & 0.90$\pm$0.00 & 0.87$\pm$0.01 & 0.82$\pm$0.01 & 0.76$\pm$0.01 & 0.71$\pm$0.01 & 0.64$\pm$0.01 & 0.57$\pm$0.01 \\
C-PoP (perfect) & 1.10$\pm$0.00 & 1.15$\pm$0.00 & 1.18$\pm$0.01 & 1.21$\pm$0.01 & 1.24$\pm$0.01 & 1.28$\pm$0.01 & 1.30$\pm$0.01 & 1.32$\pm$0.01 \\
C-PoP (firm size) & 1.03$\pm$0.00 & 1.05$\pm$0.00 & 1.08$\pm$0.00 & 1.11$\pm$0.00 & 1.13$\pm$0.00 & 1.18$\pm$0.01 & 1.22$\pm$0.01 & 1.26$\pm$0.01 \\
C-PoP (random) & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.02$\pm$0.01 & 1.00$\pm$0.01 & 0.98$\pm$0.01 \\
C-PoP (50/50) & 0.96$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.01 & 0.93$\pm$0.01 & 0.94$\pm$0.01 & 0.96$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 85\% & 90\% \\
\midrule
VCG w/ Collusion & 1.27$\pm$0.01 & 1.37$\pm$0.01 & 1.52$\pm$0.01 & 1.67$\pm$0.02 & 1.85$\pm$0.02 & 2.25$\pm$0.04 & 2.58$\pm$0.05 & 3.61$\pm$0.09 \\
Posted Price & 0.53$\pm$0.01 & 0.49$\pm$0.01 & 0.42$\pm$0.01 & 0.37$\pm$0.01 & 0.33$\pm$0.01 & 0.28$\pm$0.01 & 0.26$\pm$0.01 & 0.24$\pm$0.02 \\
C-PoP (perfect) & 1.34$\pm$0.01 & 1.40$\pm$0.01 & 1.45$\pm$0.01 & 1.49$\pm$0.02 & 1.49$\pm$0.02 & 1.57$\pm$0.02 & 1.55$\pm$0.02 & 1.72$\pm$0.03 \\
C-PoP (firm size) & 1.31$\pm$0.01 & 1.40$\pm$0.01 & 1.49$\pm$0.01 & 1.61$\pm$0.02 & 1.69$\pm$0.02 & 1.86$\pm$0.03 & 1.85$\pm$0.03 & 2.06$\pm$0.05 \\
C-PoP (random) & 0.96$\pm$0.01 & 0.94$\pm$0.01 & 0.89$\pm$0.01 & 0.82$\pm$0.01 & 0.72$\pm$0.02 & 0.62$\pm$0.02 & 0.49$\pm$0.02 & 0.37$\pm$0.02 \\
C-PoP (50/50) & 1.00$\pm$0.01 & 1.05$\pm$0.01 & 1.11$\pm$0.01 & 1.17$\pm$0.02 & 1.22$\pm$0.02 & 1.36$\pm$0.03 & 1.33$\pm$0.03 & 1.51$\pm$0.04 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 \\
Posted Price & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (50/50) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 85\% & 90\% \\
\midrule
VCG w/ Collusion & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.93$\pm$0.00 \\
Posted Price & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 1.00$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (50/50) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 \\
Posted Price & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
C-PoP (firm size) & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (random) & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.91$\pm$0.00 \\
C-PoP (50/50) & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 85\% & 90\% \\
\midrule
VCG w/ Collusion & 0.95$\pm$0.00 & 0.93$\pm$0.00 & 0.91$\pm$0.00 & 0.88$\pm$0.00 & 0.84$\pm$0.00 & 0.78$\pm$0.00 & 0.68$\pm$0.00 & 0.49$\pm$0.01 \\
Posted Price & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (perfect) & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 \\
C-PoP (firm size) & 0.95$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 \\
C-PoP (random) & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.88$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 \\
C-PoP (50/50) & 0.91$\pm$0.00 & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 1.01$\pm$0.00 & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.07$\pm$0.00 & 1.09$\pm$0.00 & 1.12$\pm$0.00 \\
Posted Price & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.86$\pm$0.00 & 0.84$\pm$0.01 & 0.81$\pm$0.01 & 0.81$\pm$0.01 & 0.75$\pm$0.01 & 0.73$\pm$0.01 \\
C-PoP (perfect) & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.07$\pm$0.00 & 1.08$\pm$0.00 & 1.09$\pm$0.00 & 1.11$\pm$0.00 & 1.13$\pm$0.01 & 1.14$\pm$0.01 \\
C-PoP (firm size) & 1.02$\pm$0.00 & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 & 1.07$\pm$0.00 & 1.09$\pm$0.00 & 1.11$\pm$0.00 & 1.13$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 & 0.90$\pm$0.01 & 0.86$\pm$0.01 & 0.83$\pm$0.01 \\
C-PoP (50/50) & 0.89$\pm$0.00 & 0.87$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.01 & 0.82$\pm$0.01 & 0.81$\pm$0.01 & 0.81$\pm$0.01 & 0.81$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 1.16$\pm$0.01 & 1.20$\pm$0.01 & 1.26$\pm$0.01 & 1.32$\pm$0.01 & 1.42$\pm$0.01 & 1.54$\pm$0.02 & 1.71$\pm$0.02 & 2.01$\pm$0.04 \\
Posted Price & 0.67$\pm$0.01 & 0.65$\pm$0.01 & 0.61$\pm$0.01 & 0.59$\pm$0.01 & 0.53$\pm$0.01 & 0.47$\pm$0.02 & 0.42$\pm$0.02 & 0.38$\pm$0.02 \\
C-PoP (perfect) & 1.17$\pm$0.01 & 1.18$\pm$0.01 & 1.20$\pm$0.01 & 1.22$\pm$0.01 & 1.24$\pm$0.01 & 1.28$\pm$0.01 & 1.33$\pm$0.02 & 1.37$\pm$0.02 \\
C-PoP (firm size) & 1.18$\pm$0.01 & 1.20$\pm$0.01 & 1.25$\pm$0.01 & 1.29$\pm$0.01 & 1.36$\pm$0.01 & 1.42$\pm$0.01 & 1.48$\pm$0.02 & 1.56$\pm$0.03 \\
C-PoP (random) & 0.81$\pm$0.01 & 0.76$\pm$0.01 & 0.70$\pm$0.01 & 0.65$\pm$0.01 & 0.57$\pm$0.01 & 0.51$\pm$0.01 & 0.41$\pm$0.01 & 0.31$\pm$0.02 \\
C-PoP (50/50) & 0.85$\pm$0.01 & 0.84$\pm$0.01 & 0.86$\pm$0.01 & 0.88$\pm$0.01 & 0.92$\pm$0.01 & 0.96$\pm$0.02 & 1.03$\pm$0.02 & 1.06$\pm$0.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
Posted Price & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 \\
C-PoP (50/50) & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 \\
Posted Price & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (random) & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 \\
C-PoP (50/50) & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 47\% \\
\midrule
VCG w/ Collusion & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.89$\pm$0.00 \\
Posted Price & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 \\
C-PoP (perfect) & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 \\
C-PoP (firm size) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.88$\pm$0.00 \\
C-PoP (random) & 0.96$\pm$0.00 & 0.94$\pm$0.00 & 0.91$\pm$0.00 & 0.89$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.00 & 0.81$\pm$0.00 & 0.79$\pm$0.00 \\
C-PoP (50/50) & 0.88$\pm$0.00 & 0.88$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.00 & 0.79$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 63\% & 69\% & 74\% & 79\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.85$\pm$0.00 & 0.83$\pm$0.00 & 0.79$\pm$0.00 & 0.75$\pm$0.00 & 0.69$\pm$0.00 & 0.62$\pm$0.00 & 0.54$\pm$0.00 & 0.39$\pm$0.00 \\
Posted Price & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 \\
C-PoP (perfect) & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.00 \\
C-PoP (firm size) & 0.85$\pm$0.00 & 0.83$\pm$0.00 & 0.80$\pm$0.00 & 0.77$\pm$0.00 & 0.75$\pm$0.00 & 0.71$\pm$0.00 & 0.69$\pm$0.00 & 0.67$\pm$0.00 \\
C-PoP (random) & 0.77$\pm$0.00 & 0.75$\pm$0.00 & 0.73$\pm$0.00 & 0.73$\pm$0.00 & 0.72$\pm$0.00 & 0.72$\pm$0.00 & 0.71$\pm$0.00 & 0.72$\pm$0.00 \\
C-PoP (50/50) & 0.77$\pm$0.00 & 0.75$\pm$0.00 & 0.72$\pm$0.00 & 0.70$\pm$0.00 & 0.68$\pm$0.00 & 0.65$\pm$0.00 & 0.61$\pm$0.00 & 0.57$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 1.01$\pm$0.00 & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.04$\pm$0.00 & 1.06$\pm$0.00 & 1.08$\pm$0.00 & 1.10$\pm$0.00 & 1.13$\pm$0.00 \\
Posted Price & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.88$\pm$0.01 & 0.86$\pm$0.01 \\
C-PoP (perfect) & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 & 1.06$\pm$0.00 & 1.08$\pm$0.00 & 1.09$\pm$0.00 \\
C-PoP (firm size) & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 & 1.08$\pm$0.00 & 1.10$\pm$0.00 & 1.13$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.96$\pm$0.01 \\
C-PoP (50/50) & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 64\% & 69\% & 74\% & 78\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 1.17$\pm$0.01 & 1.21$\pm$0.01 & 1.24$\pm$0.01 & 1.27$\pm$0.01 & 1.30$\pm$0.01 & 1.31$\pm$0.01 & 1.34$\pm$0.01 & 1.33$\pm$0.02 \\
Posted Price & 0.86$\pm$0.01 & 0.85$\pm$0.01 & 0.82$\pm$0.01 & 0.82$\pm$0.01 & 0.81$\pm$0.01 & 0.80$\pm$0.01 & 0.78$\pm$0.01 & 0.74$\pm$0.02 \\
C-PoP (perfect) & 1.10$\pm$0.00 & 1.12$\pm$0.01 & 1.12$\pm$0.01 & 1.12$\pm$0.01 & 1.14$\pm$0.01 & 1.16$\pm$0.01 & 1.18$\pm$0.01 & 1.19$\pm$0.01 \\
C-PoP (firm size) & 1.15$\pm$0.00 & 1.18$\pm$0.01 & 1.20$\pm$0.01 & 1.22$\pm$0.01 & 1.25$\pm$0.01 & 1.25$\pm$0.01 & 1.26$\pm$0.01 & 1.23$\pm$0.01 \\
C-PoP (random) & 0.96$\pm$0.01 & 0.94$\pm$0.01 & 0.91$\pm$0.01 & 0.88$\pm$0.01 & 0.84$\pm$0.01 & 0.78$\pm$0.01 & 0.76$\pm$0.01 & 0.74$\pm$0.02 \\
C-PoP (50/50) & 0.99$\pm$0.01 & 0.99$\pm$0.01 & 0.98$\pm$0.01 & 0.99$\pm$0.01 & 1.00$\pm$0.01 & 1.00$\pm$0.01 & 1.02$\pm$0.01 & 0.99$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 \\
Posted Price & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 \\
C-PoP (50/50) & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 64\% & 69\% & 74\% & 78\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 \\
Posted Price & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (50/50) & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 21\% & 26\% & 31\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 0.98$\pm$0.00 & 0.95$\pm$0.00 & 0.92$\pm$0.00 & 0.87$\pm$0.01 & 0.83$\pm$0.01 & 0.76$\pm$0.01 & 0.69$\pm$0.01 & 0.59$\pm$0.01 \\
Posted Price & 0.91$\pm$0.01 & 0.90$\pm$0.01 & 0.91$\pm$0.01 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.00 \\
C-PoP (perfect) & 0.96$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 \\
C-PoP (firm size) & 0.97$\pm$0.00 & 0.94$\pm$0.00 & 0.91$\pm$0.00 & 0.87$\pm$0.01 & 0.83$\pm$0.01 & 0.78$\pm$0.01 & 0.72$\pm$0.01 & 0.66$\pm$0.01 \\
C-PoP (random) & 0.94$\pm$0.00 & 0.91$\pm$0.00 & 0.86$\pm$0.00 & 0.80$\pm$0.01 & 0.77$\pm$0.01 & 0.72$\pm$0.01 & 0.68$\pm$0.01 & 0.64$\pm$0.01 \\
C-PoP (50/50) & 0.84$\pm$0.00 & 0.81$\pm$0.00 & 0.79$\pm$0.01 & 0.75$\pm$0.01 & 0.72$\pm$0.01 & 0.70$\pm$0.01 & 0.66$\pm$0.01 & 0.62$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 53\% & 58\% & 64\% & 69\% & 74\% & 78\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.49$\pm$0.01 & 0.38$\pm$0.01 & 0.28$\pm$0.01 & 0.18$\pm$0.01 & 0.13$\pm$0.01 & 0.07$\pm$0.00 & 0.03$\pm$0.00 & 0.01$\pm$0.00 \\
Posted Price & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.01 & 0.91$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.00 \\
C-PoP (perfect) & 0.83$\pm$0.00 & 0.81$\pm$0.00 & 0.80$\pm$0.00 & 0.79$\pm$0.01 & 0.77$\pm$0.01 & 0.74$\pm$0.01 & 0.68$\pm$0.01 & 0.60$\pm$0.01 \\
C-PoP (firm size) & 0.59$\pm$0.01 & 0.52$\pm$0.01 & 0.48$\pm$0.01 & 0.44$\pm$0.01 & 0.44$\pm$0.01 & 0.44$\pm$0.01 & 0.48$\pm$0.01 & 0.54$\pm$0.01 \\
C-PoP (random) & 0.63$\pm$0.01 & 0.62$\pm$0.00 & 0.62$\pm$0.01 & 0.64$\pm$0.01 & 0.65$\pm$0.01 & 0.64$\pm$0.01 & 0.59$\pm$0.01 & 0.50$\pm$0.01 \\
C-PoP (50/50) & 0.59$\pm$0.01 & 0.55$\pm$0.01 & 0.53$\pm$0.01 & 0.51$\pm$0.01 & 0.50$\pm$0.01 & 0.49$\pm$0.00 & 0.48$\pm$0.01 & 0.48$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 32\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.01$\pm$0.00 & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 \\
Posted Price & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & 0.89$\pm$0.01 & 0.89$\pm$0.01 \\
C-PoP (perfect) & 1.00$\pm$0.00 & 1.01$\pm$0.00 & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.03$\pm$0.00 & 1.04$\pm$0.00 \\
C-PoP (firm size) & 1.00$\pm$0.00 & 1.01$\pm$0.00 & 1.01$\pm$0.00 & 1.02$\pm$0.00 & 1.03$\pm$0.00 & 1.04$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.90$\pm$0.01 \\
C-PoP (50/50) & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 52\% & 59\% & 64\% & 68\% & 74\% & 80\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 1.08$\pm$0.00 & 1.10$\pm$0.00 & 1.12$\pm$0.00 & 1.14$\pm$0.00 & 1.15$\pm$0.01 & 1.17$\pm$0.01 & 1.18$\pm$0.01 & 1.19$\pm$0.01 \\
Posted Price & 0.88$\pm$0.01 & 0.87$\pm$0.01 & 0.85$\pm$0.01 & 0.86$\pm$0.01 & 0.85$\pm$0.01 & 0.82$\pm$0.01 & 0.83$\pm$0.01 & 0.81$\pm$0.02 \\
C-PoP (perfect) & 1.05$\pm$0.00 & 1.05$\pm$0.00 & 1.06$\pm$0.00 & 1.07$\pm$0.00 & 1.07$\pm$0.00 & 1.10$\pm$0.01 & 1.10$\pm$0.01 & 1.10$\pm$0.01 \\
C-PoP (firm size) & 1.08$\pm$0.00 & 1.09$\pm$0.00 & 1.10$\pm$0.00 & 1.12$\pm$0.00 & 1.12$\pm$0.00 & 1.13$\pm$0.01 & 1.13$\pm$0.01 & 1.13$\pm$0.01 \\
C-PoP (random) & 0.90$\pm$0.01 & 0.87$\pm$0.01 & 0.83$\pm$0.01 & 0.83$\pm$0.01 & 0.77$\pm$0.01 & 0.76$\pm$0.01 & 0.73$\pm$0.01 & 0.67$\pm$0.02 \\
C-PoP (50/50) & 0.91$\pm$0.01 & 0.93$\pm$0.01 & 0.91$\pm$0.01 & 0.91$\pm$0.01 & 0.90$\pm$0.01 & 0.92$\pm$0.01 & 0.90$\pm$0.01 & 0.87$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 32\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
Posted Price & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 \\
C-PoP (50/50) & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 52\% & 59\% & 64\% & 68\% & 74\% & 80\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 \\
Posted Price & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (perfect) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 \\
C-PoP (50/50) & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 10\% & 15\% & 20\% & 26\% & 32\% & 37\% & 42\% & 48\% \\
\midrule
VCG w/ Collusion & 0.98$\pm$0.00 & 0.95$\pm$0.00 & 0.91$\pm$0.01 & 0.86$\pm$0.01 & 0.80$\pm$0.01 & 0.75$\pm$0.01 & 0.68$\pm$0.01 & 0.60$\pm$0.01 \\
Posted Price & 0.97$\pm$0.01 & 0.97$\pm$0.01 & 0.97$\pm$0.01 & 0.96$\pm$0.01 & 0.96$\pm$0.01 & 0.97$\pm$0.01 & 0.96$\pm$0.01 & 0.97$\pm$0.01 \\
C-PoP (perfect) & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.94$\pm$0.01 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.88$\pm$0.01 & 0.86$\pm$0.01 & 0.84$\pm$0.01 \\
C-PoP (firm size) & 0.97$\pm$0.00 & 0.94$\pm$0.00 & 0.91$\pm$0.01 & 0.86$\pm$0.01 & 0.81$\pm$0.01 & 0.76$\pm$0.01 & 0.70$\pm$0.01 & 0.64$\pm$0.01 \\
C-PoP (random) & 0.95$\pm$0.00 & 0.91$\pm$0.01 & 0.86$\pm$0.01 & 0.80$\pm$0.01 & 0.74$\pm$0.01 & 0.70$\pm$0.01 & 0.65$\pm$0.01 & 0.62$\pm$0.01 \\
C-PoP (50/50) & 0.80$\pm$0.01 & 0.79$\pm$0.01 & 0.76$\pm$0.01 & 0.72$\pm$0.01 & 0.68$\pm$0.01 & 0.66$\pm$0.01 & 0.62$\pm$0.01 & 0.59$\pm$0.01 \\
\midrule
 & \multicolumn{8}{c}{Percentage of colluders} \\
\cmidrule(lr){2-9}
Mechanism & 52\% & 59\% & 64\% & 68\% & 74\% & 80\% & 84\% & 90\% \\
\midrule
VCG w/ Collusion & 0.52$\pm$0.01 & 0.42$\pm$0.01 & 0.31$\pm$0.01 & 0.24$\pm$0.01 & 0.15$\pm$0.01 & 0.09$\pm$0.00 & 0.05$\pm$0.00 & 0.02$\pm$0.00 \\
Posted Price & 0.97$\pm$0.01 & 0.97$\pm$0.01 & 0.96$\pm$0.01 & 0.96$\pm$0.01 & 0.98$\pm$0.01 & 0.96$\pm$0.01 & 0.96$\pm$0.01 & 0.96$\pm$0.01 \\
C-PoP (perfect) & 0.83$\pm$0.01 & 0.80$\pm$0.01 & 0.77$\pm$0.01 & 0.74$\pm$0.01 & 0.73$\pm$0.01 & 0.67$\pm$0.01 & 0.62$\pm$0.01 & 0.53$\pm$0.01 \\
C-PoP (firm size) & 0.58$\pm$0.01 & 0.51$\pm$0.01 & 0.45$\pm$0.01 & 0.42$\pm$0.01 & 0.42$\pm$0.01 & 0.41$\pm$0.01 & 0.44$\pm$0.01 & 0.49$\pm$0.01 \\
C-PoP (random) & 0.59$\pm$0.01 & 0.57$\pm$0.01 & 0.57$\pm$0.01 & 0.58$\pm$0.01 & 0.58$\pm$0.01 & 0.58$\pm$0.01 & 0.53$\pm$0.01 & 0.44$\pm$0.01 \\
C-PoP (50/50) & 0.55$\pm$0.01 & 0.52$\pm$0.01 & 0.48$\pm$0.01 & 0.46$\pm$0.01 & 0.46$\pm$0.01 & 0.44$\pm$0.01 & 0.42$\pm$0.01 & 0.43$\pm$0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 1.08$\pm$0.00 & 1.33$\pm$0.01 & 1.61$\pm$0.02 & 1.86$\pm$0.02 & 2.05$\pm$0.03 & 2.23$\pm$0.03 & 2.29$\pm$0.03 & 2.42$\pm$0.04 & 2.48$\pm$0.04 & 2.54$\pm$0.04 \\
Posted Price & 0.92$\pm$0.01 & 0.77$\pm$0.01 & 0.67$\pm$0.01 & 0.59$\pm$0.01 & 0.52$\pm$0.01 & 0.50$\pm$0.01 & 0.43$\pm$0.01 & 0.42$\pm$0.01 & 0.39$\pm$0.01 & 0.36$\pm$0.01 \\
C-PoP (perfect) & 1.05$\pm$0.00 & 1.16$\pm$0.01 & 1.23$\pm$0.01 & 1.28$\pm$0.01 & 1.31$\pm$0.01 & 1.35$\pm$0.01 & 1.37$\pm$0.01 & 1.44$\pm$0.02 & 1.42$\pm$0.02 & 1.47$\pm$0.02 \\
C-PoP (firm size) & 1.06$\pm$0.00 & 1.25$\pm$0.01 & 1.40$\pm$0.01 & 1.51$\pm$0.02 & 1.57$\pm$0.02 & 1.64$\pm$0.02 & 1.66$\pm$0.02 & 1.74$\pm$0.02 & 1.74$\pm$0.02 & 1.81$\pm$0.02 \\
C-PoP (random) & 0.86$\pm$0.01 & 0.76$\pm$0.01 & 0.69$\pm$0.01 & 0.67$\pm$0.01 & 0.62$\pm$0.01 & 0.61$\pm$0.01 & 0.59$\pm$0.01 & 0.59$\pm$0.01 & 0.56$\pm$0.01 & 0.56$\pm$0.01 \\
C-PoP (50/50) & 0.95$\pm$0.01 & 1.05$\pm$0.01 & 1.13$\pm$0.01 & 1.23$\pm$0.02 & 1.25$\pm$0.02 & 1.30$\pm$0.02 & 1.31$\pm$0.02 & 1.36$\pm$0.02 & 1.34$\pm$0.02 & 1.34$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.99$\pm$0.00 & 0.95$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 \\
Posted Price & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (perfect) & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (50/50) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.00$\pm$0.00 & 0.03$\pm$0.00 & 0.07$\pm$0.00 & 0.14$\pm$0.01 & 0.21$\pm$0.01 & 0.30$\pm$0.01 & 0.39$\pm$0.01 & 0.46$\pm$0.01 & 0.52$\pm$0.01 & 0.57$\pm$0.01 \\
Posted Price & 1.01$\pm$0.01 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
C-PoP (perfect) & 0.59$\pm$0.01 & 0.74$\pm$0.00 & 0.81$\pm$0.00 & 0.84$\pm$0.00 & 0.87$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.92$\pm$0.00 \\
C-PoP (firm size) & 0.50$\pm$0.01 & 0.48$\pm$0.00 & 0.56$\pm$0.00 & 0.64$\pm$0.00 & 0.70$\pm$0.00 & 0.74$\pm$0.00 & 0.77$\pm$0.00 & 0.80$\pm$0.00 & 0.82$\pm$0.00 & 0.83$\pm$0.00 \\
C-PoP (random) & 0.54$\pm$0.01 & 0.67$\pm$0.01 & 0.75$\pm$0.00 & 0.77$\pm$0.00 & 0.80$\pm$0.00 & 0.82$\pm$0.00 & 0.83$\pm$0.00 & 0.84$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 \\
C-PoP (50/50) & 0.49$\pm$0.01 & 0.44$\pm$0.00 & 0.50$\pm$0.00 & 0.55$\pm$0.00 & 0.61$\pm$0.00 & 0.65$\pm$0.00 & 0.69$\pm$0.00 & 0.72$\pm$0.00 & 0.75$\pm$0.00 & 0.77$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 1.04$\pm$0.00 & 1.17$\pm$0.01 & 1.30$\pm$0.01 & 1.41$\pm$0.01 & 1.45$\pm$0.01 & 1.54$\pm$0.01 & 1.57$\pm$0.02 & 1.60$\pm$0.02 & 1.62$\pm$0.02 & 1.64$\pm$0.02 \\
Posted Price & 0.94$\pm$0.01 & 0.83$\pm$0.01 & 0.75$\pm$0.01 & 0.70$\pm$0.01 & 0.65$\pm$0.01 & 0.62$\pm$0.01 & 0.62$\pm$0.01 & 0.58$\pm$0.01 & 0.53$\pm$0.01 & 0.55$\pm$0.01 \\
C-PoP (perfect) & 1.03$\pm$0.00 & 1.08$\pm$0.00 & 1.11$\pm$0.01 & 1.15$\pm$0.01 & 1.15$\pm$0.01 & 1.19$\pm$0.01 & 1.21$\pm$0.01 & 1.22$\pm$0.01 & 1.23$\pm$0.01 & 1.22$\pm$0.01 \\
C-PoP (firm size) & 1.03$\pm$0.00 & 1.14$\pm$0.01 & 1.20$\pm$0.01 & 1.27$\pm$0.01 & 1.29$\pm$0.01 & 1.34$\pm$0.01 & 1.37$\pm$0.01 & 1.38$\pm$0.01 & 1.39$\pm$0.01 & 1.40$\pm$0.01 \\
C-PoP (random) & 0.88$\pm$0.01 & 0.70$\pm$0.01 & 0.62$\pm$0.01 & 0.57$\pm$0.01 & 0.53$\pm$0.01 & 0.51$\pm$0.01 & 0.49$\pm$0.01 & 0.50$\pm$0.01 & 0.48$\pm$0.01 & 0.45$\pm$0.01 \\
C-PoP (50/50) & 0.92$\pm$0.01 & 0.94$\pm$0.01 & 0.97$\pm$0.01 & 1.01$\pm$0.01 & 0.98$\pm$0.01 & 1.04$\pm$0.01 & 1.02$\pm$0.01 & 1.03$\pm$0.01 & 1.01$\pm$0.01 & 0.98$\pm$0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.99$\pm$0.00 & 0.97$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 \\
Posted Price & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 \\
C-PoP (perfect) & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
C-PoP (firm size) & 1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
C-PoP (random) & 0.98$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.96$\pm$0.00 \\
C-PoP (50/50) & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Mechanism & $T=20$ & $T=30$ & $T=40$ & $T=50$ & $T=60$ & $T=70$ & $T=80$ & $T=90$ & $T=100$ & $T=110$ \\
\midrule
VCG w/ Collusion & 0.01$\pm$0.00 & 0.05$\pm$0.00 & 0.11$\pm$0.00 & 0.18$\pm$0.01 & 0.26$\pm$0.01 & 0.32$\pm$0.01 & 0.37$\pm$0.01 & 0.42$\pm$0.01 & 0.45$\pm$0.00 & 0.47$\pm$0.00 \\
Posted Price & 1.15$\pm$0.01 & 0.96$\pm$0.01 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 \\
C-PoP (perfect) & 0.54$\pm$0.01 & 0.69$\pm$0.01 & 0.75$\pm$0.00 & 0.77$\pm$0.00 & 0.79$\pm$0.00 & 0.79$\pm$0.00 & 0.81$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.83$\pm$0.00 \\
C-PoP (firm size) & 0.48$\pm$0.01 & 0.40$\pm$0.00 & 0.47$\pm$0.00 & 0.52$\pm$0.00 & 0.57$\pm$0.00 & 0.60$\pm$0.00 & 0.62$\pm$0.00 & 0.65$\pm$0.00 & 0.66$\pm$0.00 & 0.68$\pm$0.00 \\
C-PoP (random) & 0.49$\pm$0.01 & 0.62$\pm$0.01 & 0.65$\pm$0.00 & 0.66$\pm$0.00 & 0.68$\pm$0.00 & 0.69$\pm$0.00 & 0.69$\pm$0.00 & 0.69$\pm$0.00 & 0.70$\pm$0.00 & 0.71$\pm$0.00 \\
C-PoP (50/50) & 0.45$\pm$0.01 & 0.37$\pm$0.00 & 0.40$\pm$0.00 & 0.43$\pm$0.00 & 0.47$\pm$0.00 & 0.49$\pm$0.00 & 0.52$\pm$0.00 & 0.54$\pm$0.00 & 0.56$\pm$0.00 & 0.58$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 1.60$\pm$0.02 & 1.48$\pm$0.02 & 1.36$\pm$0.02 & 1.23$\pm$0.02 & 1.08$\pm$0.02 & 0.99$\pm$0.02 \\
FN $=0.1$ & 1.66$\pm$0.03 & 1.54$\pm$0.03 & 1.44$\pm$0.03 & 1.29$\pm$0.02 & 1.14$\pm$0.02 & 0.99$\pm$0.02 \\
FN $=0.2$ & 1.71$\pm$0.03 & 1.66$\pm$0.03 & 1.48$\pm$0.03 & 1.38$\pm$0.03 & 1.22$\pm$0.02 & 1.07$\pm$0.02 \\
FN $=0.3$ & 1.88$\pm$0.03 & 1.76$\pm$0.03 & 1.61$\pm$0.03 & 1.44$\pm$0.03 & 1.29$\pm$0.02 & 1.14$\pm$0.02 \\
FN $=0.4$ & 1.92$\pm$0.03 & 1.89$\pm$0.03 & 1.69$\pm$0.03 & 1.58$\pm$0.03 & 1.36$\pm$0.03 & 1.25$\pm$0.03 \\
FN $=0.5$ & 2.06$\pm$0.04 & 1.94$\pm$0.04 & 1.76$\pm$0.03 & 1.68$\pm$0.03 & 1.52$\pm$0.03 & 1.36$\pm$0.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
FN $=0.1$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
FN $=0.2$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
FN $=0.3$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
FN $=0.4$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 \\
FN $=0.5$ & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.1$ & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 \\
FN $=0.2$ & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.00 \\
FN $=0.3$ & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.88$\pm$0.00 & 0.87$\pm$0.00 \\
FN $=0.4$ & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 \\
FN $=0.5$ & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.00 & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 1.30$\pm$0.01 & 1.23$\pm$0.02 & 1.09$\pm$0.02 & 1.00$\pm$0.02 & 0.89$\pm$0.02 & 0.80$\pm$0.02 \\
FN $=0.1$ & 1.37$\pm$0.02 & 1.28$\pm$0.02 & 1.15$\pm$0.02 & 1.04$\pm$0.02 & 0.91$\pm$0.02 & 0.80$\pm$0.02 \\
FN $=0.2$ & 1.40$\pm$0.02 & 1.29$\pm$0.02 & 1.20$\pm$0.02 & 1.07$\pm$0.02 & 0.94$\pm$0.02 & 0.84$\pm$0.02 \\
FN $=0.3$ & 1.46$\pm$0.02 & 1.37$\pm$0.02 & 1.24$\pm$0.02 & 1.14$\pm$0.02 & 1.04$\pm$0.02 & 0.87$\pm$0.02 \\
FN $=0.4$ & 1.51$\pm$0.02 & 1.41$\pm$0.02 & 1.28$\pm$0.02 & 1.17$\pm$0.02 & 1.07$\pm$0.02 & 0.94$\pm$0.02 \\
FN $=0.5$ & 1.52$\pm$0.02 & 1.46$\pm$0.02 & 1.34$\pm$0.02 & 1.22$\pm$0.02 & 1.09$\pm$0.02 & 1.01$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 \\
FN $=0.1$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 \\
FN $=0.2$ & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 \\
FN $=0.3$ & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 \\
FN $=0.4$ & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 \\
FN $=0.5$ & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.81$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.00 & 0.80$\pm$0.00 \\
FN $=0.1$ & 0.80$\pm$0.00 & 0.79$\pm$0.00 & 0.79$\pm$0.00 & 0.79$\pm$0.00 & 0.77$\pm$0.00 & 0.77$\pm$0.00 \\
FN $=0.2$ & 0.77$\pm$0.00 & 0.77$\pm$0.00 & 0.76$\pm$0.00 & 0.75$\pm$0.00 & 0.74$\pm$0.00 & 0.73$\pm$0.00 \\
FN $=0.3$ & 0.74$\pm$0.00 & 0.73$\pm$0.00 & 0.72$\pm$0.00 & 0.72$\pm$0.00 & 0.71$\pm$0.00 & 0.70$\pm$0.00 \\
FN $=0.4$ & 0.71$\pm$0.00 & 0.70$\pm$0.00 & 0.69$\pm$0.00 & 0.68$\pm$0.00 & 0.67$\pm$0.00 & 0.65$\pm$0.00 \\
FN $=0.5$ & 0.67$\pm$0.00 & 0.66$\pm$0.00 & 0.65$\pm$0.00 & 0.64$\pm$0.00 & 0.63$\pm$0.00 & 0.62$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 1.34$\pm$0.01 & 1.25$\pm$0.01 & 1.16$\pm$0.01 & 1.07$\pm$0.01 & 0.98$\pm$0.01 & 0.89$\pm$0.01 \\
FN $=0.1$ & 1.34$\pm$0.01 & 1.25$\pm$0.01 & 1.17$\pm$0.01 & 1.07$\pm$0.01 & 0.98$\pm$0.01 & 0.91$\pm$0.01 \\
FN $=0.2$ & 1.33$\pm$0.01 & 1.22$\pm$0.01 & 1.17$\pm$0.01 & 1.09$\pm$0.01 & 0.98$\pm$0.01 & 0.91$\pm$0.01 \\
FN $=0.3$ & 1.31$\pm$0.01 & 1.25$\pm$0.01 & 1.16$\pm$0.01 & 1.08$\pm$0.01 & 1.01$\pm$0.01 & 0.93$\pm$0.01 \\
FN $=0.4$ & 1.31$\pm$0.01 & 1.23$\pm$0.01 & 1.17$\pm$0.01 & 1.10$\pm$0.01 & 1.03$\pm$0.01 & 0.96$\pm$0.01 \\
FN $=0.5$ & 1.31$\pm$0.01 & 1.24$\pm$0.01 & 1.17$\pm$0.01 & 1.13$\pm$0.01 & 1.05$\pm$0.01 & 0.99$\pm$0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
FN $=0.1$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
FN $=0.2$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
FN $=0.3$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
FN $=0.4$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
FN $=0.5$ & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
FN $=0.1$ & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 \\
FN $=0.2$ & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.93$\pm$0.00 \\
FN $=0.3$ & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.4$ & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.5$ & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 & 0.91$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 1.16$\pm$0.01 & 1.06$\pm$0.01 & 0.99$\pm$0.01 & 0.92$\pm$0.01 & 0.85$\pm$0.01 & 0.77$\pm$0.01 \\
FN $=0.1$ & 1.15$\pm$0.01 & 1.07$\pm$0.01 & 1.01$\pm$0.01 & 0.92$\pm$0.01 & 0.85$\pm$0.01 & 0.79$\pm$0.01 \\
FN $=0.2$ & 1.16$\pm$0.01 & 1.07$\pm$0.01 & 1.00$\pm$0.01 & 0.93$\pm$0.01 & 0.86$\pm$0.01 & 0.78$\pm$0.01 \\
FN $=0.3$ & 1.15$\pm$0.01 & 1.08$\pm$0.01 & 1.02$\pm$0.01 & 0.93$\pm$0.01 & 0.86$\pm$0.01 & 0.79$\pm$0.01 \\
FN $=0.4$ & 1.16$\pm$0.01 & 1.09$\pm$0.01 & 1.02$\pm$0.01 & 0.96$\pm$0.01 & 0.86$\pm$0.01 & 0.80$\pm$0.01 \\
FN $=0.5$ & 1.17$\pm$0.01 & 1.09$\pm$0.01 & 1.02$\pm$0.01 & 0.96$\pm$0.01 & 0.88$\pm$0.01 & 0.83$\pm$0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 \\
FN $=0.1$ & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.93$\pm$0.00 \\
FN $=0.2$ & 0.98$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.3$ & 0.99$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.4$ & 0.99$\pm$0.00 & 0.97$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 \\
FN $=0.5$ & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.96$\pm$0.00 & 0.95$\pm$0.00 & 0.93$\pm$0.00 & 0.92$\pm$0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & FP $=0.0$ & FP $=0.1$ & FP $=0.2$ & FP $=0.3$ & FP $=0.4$ & FP $=0.5$ \\
\midrule
FN $=0.0$ & 0.90$\pm$0.00 & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 \\
FN $=0.1$ & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 & 0.83$\pm$0.00 \\
FN $=0.2$ & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.84$\pm$0.00 & 0.84$\pm$0.00 & 0.82$\pm$0.00 \\
FN $=0.3$ & 0.88$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.81$\pm$0.00 \\
FN $=0.4$ & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.84$\pm$0.00 & 0.83$\pm$0.00 & 0.81$\pm$0.00 & 0.79$\pm$0.00 \\
FN $=0.5$ & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.00 & 0.81$\pm$0.00 & 0.79$\pm$0.00 & 0.78$\pm$0.00 \\
\bottomrule
\end{tabular}
